TILE: Bridging LLMs and Table Foundation Models for Tabular Learning with Strings

Real-world tables are often heterogeneous, combining numerical features with free-form string columns. Table foundation models (TFMs) excel on numerical tables but require strings to be encoded numerically, while large language models (LLMs) hold semantic knowledge but are not designed for tabular predictions. Most existing bridges use LLMs as plug-in encoders for cell strings, yet how to extract representations effectively for tabular learning remains underexplored. We show that the interface between LLMs and tables matters as much as the LLM itself. Applied cell-wise, larger LLMs do not give better features. With our interface, the same LLMs improve steadily with size. TILE (Table-Interfaced LLM Embeddings) combines four ingredients: row serialization to provide cross-column context, intermediate-layer extraction to avoid layers specialized for next-token prediction, columnar pooling to remove mean pooling's length bias, and by-pass features to route numbers and categories past the LLM. Paired with TFMs, TILE sets a new state of the art for tables with strings. Across 100 datasets, it beats the strongest baseline on $90\%$ of splits, with gains across 7 LLMs and 10 tabular learners, and ranks first on STRABLE's 108 datasets.

==> (inline-0) <==
\begin{tabular}{l|cccc|cccc|cccc}
        \toprule
        \textbf{Method} & \multicolumn{4}{c}{\textbf{TabPFN-2.5}} & \multicolumn{4}{c}{\textbf{TabICLv2}} & \multicolumn{4}{c}{\textbf{TabPFN-3}} \\
        \textbf{String encoding} & TILE & CASE-like & LLM encoder & TF-IDF & TILE & CASE-like & LLM encoder & TF-IDF & TILE & CASE-like & LLM encoder & TF-IDF \\
        \midrule
        Airbnb & 73.98 & 72.38 & 55.48 & 73.77 & 71.00 & 69.86 & 52.16 & 71.66 & 71.70 & 70.80 & 64.30 & 71.24 \\
        Beer & 66.48 & 57.30 & 62.73 & 58.71 & 66.39 & 58.02 & 62.68 & 58.78 & 65.84 & 59.08 & 62.91 & 58.45 \\
        COVID Trials & 22.11 & 23.22 & 18.62 & 25.07 & 21.77 & 22.50 & 14.19 & 24.82 & 21.12 & 22.30 & 18.64 & 23.90 \\
        California Houses & 69.15 & 65.18 & 67.11 & 67.24 & 67.88 & 66.22 & 66.64 & 66.53 & 68.36 & 63.67 & 66.49 & 66.60 \\
        IT Salary & 47.66 & 46.77 & 39.18 & 46.93 & 46.64 & 44.35 & 0.84 & 33.50 & 47.72 & 38.81 & 42.39 & 44.74 \\
        Insurance Complaints & 42.75 & 39.68 & 35.48 & 42.34 & 44.58 & 44.46 & 35.87 & 44.30 & 44.30 & 43.69 & 35.85 & 42.98 \\
        Mercari & \underline{44.15} & 24.09 & 32.50 & 26.53 & 43.79 & 23.81 & 32.83 & 26.84 & 40.61 & 26.24 & 29.71 & 25.27 \\
        San Francisco Permits & 62.85 & 62.87 & 57.09 & 63.65 & 61.71 & 63.46 & 47.41 & 63.99 & 62.69 & 63.34 & 60.36 & 64.18 \\
        Stack Overflow & 99.73 & 99.82 & 85.96 & 99.67 & 99.73 & 99.78 & 87.65 & 99.86 & 99.62 & 97.08 & 79.10 & 99.70 \\
        Wine & 86.68 & 74.79 & 69.19 & 76.90 & 84.41 & 73.21 & 65.46 & 73.73 & 85.58 & 75.50 & 71.08 & 74.92 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
        \toprule
        \textbf{Method} & \multicolumn{4}{c}{\textbf{TabPFN-3.5}} & \multicolumn{4}{c}{\textbf{EXAONE-Tabular}} & \multicolumn{4}{c}{\textbf{Causilo}} \\
        \textbf{String encoding} & TILE & CASE-like & LLM encoder & TF-IDF & TILE & CASE-like & LLM encoder & TF-IDF & TILE & CASE-like & LLM encoder & TF-IDF \\
        \midrule
        Airbnb & 72.29 & 70.12 & 66.51 & 73.15 & \textbf{74.36} & 73.57 & 64.80 & \underline{74.27} & 74.15 & 73.30 & 64.22 & 74.21 \\
        Beer & \underline{66.71} & 64.28 & 64.45 & 61.84 & \textbf{67.28} & 59.20 & 64.30 & 60.66 & 66.67 & 59.75 & 64.02 & 59.32 \\
        COVID Trials & 24.73 & 26.13 & 23.90 & \underline{26.32} & 22.88 & 24.81 & 22.51 & 25.58 & 25.91 & 26.21 & 20.01 & \textbf{26.76} \\
        California Houses & 69.22 & 66.28 & 66.92 & 68.01 & \textbf{70.66} & 68.51 & 68.13 & 68.51 & \underline{69.88} & 68.07 & 68.10 & 68.14 \\
        IT Salary & \underline{48.64} & 46.43 & 38.28 & 45.50 & 47.32 & 46.54 & 41.60 & 45.44 & \textbf{48.82} & 44.38 & 20.59 & 29.52 \\
        Insurance Complaints & 44.62 & 45.79 & 26.50 & \underline{45.98} & 44.61 & 44.46 & 40.51 & 45.39 & 44.30 & 45.46 & 39.28 & 44.65 \\
        Mercari & 43.51 & 31.58 & 34.47 & 29.91 & 43.36 & 26.67 & 35.13 & 29.58 & \textbf{45.23} & 29.74 & 34.63 & 29.36 \\
        San Francisco Permits & 62.47 & 63.67 & 57.83 & \underline{64.37} & 62.89 & 63.68 & 60.91 & 64.20 & 63.40 & 63.91 & 61.15 & \textbf{64.47} \\
        Stack Overflow & 99.79 & 99.81 & 77.97 & 99.78 & 99.93 & \textbf{99.94} & 99.88 & \underline{99.93} & 99.87 & 99.89 & 99.26 & 99.86 \\
        Wine & 86.51 & 77.83 & 78.81 & 77.63 & \underline{87.17} & 76.19 & 76.96 & 78.33 & \textbf{87.42} & 74.86 & 79.91 & 77.29 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l|cc|ccc|cc|cc|c|c}
        \toprule
        \textbf{Method} & \multicolumn{2}{c}{\textbf{XGBoost (tuned)}} & \multicolumn{3}{c}{\textbf{CatBoost}} & \multicolumn{2}{c}{\textbf{RealMLP (tuned)}} & \multicolumn{2}{c}{\textbf{Ridge}} & \textbf{ContextTab} & \textbf{TabSTAR} \\
        \textbf{String encoding} & LLM encoder & TF-IDF & LLM encoder & TF-IDF & internal & LLM encoder & TF-IDF & LLM encoder & TF-IDF & internal & internal \\
        \midrule
        Airbnb & 60.09 & 71.36 & 48.67 & 72.27 & 71.90 & 65.84 & 71.47 & 62.41 & 68.56 & 72.74 & 69.71 \\
        Beer & 59.74 & 56.62 & 60.18 & 56.38 & 56.55 & 61.33 & 56.68 & 53.68 & 48.06 & 62.22 & 49.16 \\
        COVID Trials & 15.25 & 21.50 & 13.18 & 22.67 & 18.39 & 13.15 & 16.48 & 4.07 & 14.99 & 15.77 & 14.98 \\
        California Houses & 61.95 & 62.50 & 59.23 & 60.85 & 62.03 & 62.03 & 62.00 & 53.55 & 58.26 & 65.82 & 64.72 \\
        IT Salary & 28.56 & 36.56 & 24.09 & 33.31 & 43.51 & 33.82 & 37.86 & 25.08 & 28.13 & 45.77 & 41.59 \\
        Insurance Complaints & 32.40 & 41.74 & 29.68 & 42.71 & 42.79 & 28.58 & 40.83 & 36.90 & 37.19 & \textbf{48.72} & 32.26 \\
        Mercari & 30.62 & 25.55 & 30.63 & 25.43 & 15.53 & 31.38 & 24.86 & 25.72 & 21.42 & 26.93 & 41.42 \\
        San Francisco Permits & 53.23 & 62.59 & 51.92 & 61.86 & 59.84 & 36.24 & 62.40 & 54.77 & 54.11 & 60.27 & 59.41 \\
        Stack Overflow & 96.85 & 97.90 & 94.04 & 98.22 & 89.78 & 90.71 & 97.47 & 31.92 & 41.50 & 82.93 & 97.53 \\
        Wine & 71.74 & 70.34 & 65.02 & 68.92 & 69.20 & 68.77 & 74.97 & 76.15 & 69.35 & 73.04 & 67.75 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
        \toprule
        \textbf{Method} & \multicolumn{4}{c}{\textbf{TabPFN-2.5}} & \multicolumn{4}{c}{\textbf{TabICLv2}} & \multicolumn{4}{c}{\textbf{TabPFN-3}} \\
        \textbf{String encoding} & TILE & CASE-like & LLM encoder & TF-IDF & TILE & CASE-like & LLM encoder & TF-IDF & TILE & CASE-like & LLM encoder & TF-IDF \\
        \midrule
        Anime Planet & 64.58 & 46.31 & 54.11 & 54.43 & 63.28 & 39.48 & 56.66 & 54.29 & 63.54 & 45.92 & 57.03 & 54.52 \\
        Babies R Us & 81.85 & 76.26 & 53.45 & 79.38 & 82.70 & 71.75 & 68.73 & 79.39 & 82.47 & 77.76 & 70.49 & 79.84 \\
        Beer Ratings & 60.94 & 51.78 & 57.67 & 53.38 & 60.57 & 52.03 & 57.78 & 54.36 & 59.66 & 52.80 & 56.61 & 52.32 \\
        BikeDekho & \textbf{81.10} & 78.12 & 63.47 & 78.81 & 79.49 & 77.75 & 71.36 & 78.66 & \underline{80.08} & 78.85 & 74.62 & 78.73 \\
        BikeWale & \textbf{81.12} & 72.46 & 76.74 & 75.04 & 80.30 & 72.70 & 77.14 & 75.32 & 80.50 & 75.36 & 78.82 & 74.96 \\
        Buy Buy Baby & 82.06 & 76.43 & 68.66 & 77.79 & 81.86 & 74.99 & 77.98 & 78.22 & 81.80 & 78.71 & 78.86 & 77.76 \\
        CLEAR Corpus & 66.44 & 61.68 & 69.13 & 60.34 & 65.05 & 60.38 & 65.13 & 60.58 & 63.87 & 62.15 & 65.58 & 60.23 \\
        CarDekho & \underline{93.09} & 82.36 & 88.87 & 92.28 & 91.75 & 81.94 & 81.26 & 91.13 & 91.57 & 85.45 & 88.22 & 90.99 \\
        Company Employees & 83.90 & 80.43 & 59.13 & 79.87 & 84.35 & 80.43 & 36.47 & 79.53 & \underline{84.57} & 80.97 & 66.93 & 79.96 \\
        Employee Remuneration & 65.92 & 54.13 & 62.95 & 61.19 & \underline{67.64} & 55.52 & 63.83 & 61.89 & 65.70 & 56.71 & 61.65 & 61.49 \\
        Employee Salaries & 90.78 & 74.90 & 74.92 & 89.10 & 91.07 & 75.54 & 54.72 & 89.57 & 91.09 & 79.64 & 88.88 & 89.97 \\
        FIFA 22 Players & 89.82 & 73.91 & 86.22 & 82.55 & 87.98 & 67.56 & 86.19 & 79.42 & 89.33 & 73.19 & 85.42 & 83.24 \\
        FilmTV Movies & 47.70 & 41.79 & 44.09 & 43.64 & 48.06 & 42.35 & 46.07 & 44.17 & 48.45 & 43.76 & 44.77 & 43.94 \\
        Japanese Anime & 69.51 & 63.49 & 59.07 & 65.66 & 67.08 & 54.47 & 58.78 & 63.00 & 68.42 & 48.04 & 59.32 & 63.64 \\
        Journal JCR & \underline{71.04} & 41.21 & 54.33 & 48.97 & 68.82 & 36.91 & 54.55 & 47.94 & 69.73 & 27.78 & 54.39 & 48.60 \\
        Journal SJR & 85.41 & 44.33 & 73.15 & 80.68 & 84.85 & 42.43 & 72.09 & 80.02 & 84.81 & 43.85 & 70.69 & 79.78 \\
        K-Drama & 57.04 & 51.25 & 47.60 & 55.01 & 54.40 & 54.09 & 34.56 & 52.47 & 54.60 & 52.38 & 44.46 & 50.99 \\
        ML/DS Salaries & 47.84 & 46.21 & 25.09 & 46.90 & 48.06 & 46.31 & 24.22 & 45.75 & \underline{48.23} & 46.86 & 37.67 & 47.35 \\
        Movies & \underline{72.74} & 52.96 & 67.49 & 68.29 & 70.69 & 48.25 & 66.94 & 66.99 & 70.48 & 46.76 & 68.12 & 67.45 \\
        Museums & 71.45 & 55.68 & 61.77 & 59.70 & 71.78 & 51.94 & 61.01 & 57.67 & 71.68 & 55.75 & 57.47 & 58.58 \\
        MyDramaList & 58.62 & 51.07 & 55.79 & 56.66 & 58.30 & 47.07 & 52.88 & 53.97 & 58.85 & 50.38 & 50.66 & 54.82 \\
        Prescription Drugs & 85.93 & 79.06 & 86.02 & 84.37 & 85.71 & 78.42 & 86.08 & 83.73 & 85.68 & 77.57 & 85.65 & 84.15 \\
        Rotten Tomatoes & \underline{57.44} & 46.98 & 52.01 & 47.94 & 54.30 & 45.20 & 48.02 & 45.93 & 55.81 & 46.56 & 50.43 & 46.95 \\
        US Accidents Counts & 38.24 & 22.68 & 29.99 & 21.35 & 38.45 & 20.41 & 30.36 & 22.90 & 38.61 & 22.83 & 28.70 & 22.02 \\
        US Presidential & 77.93 & 61.79 & 46.82 & 60.84 & 77.61 & 62.63 & 52.26 & 61.21 & 77.55 & 62.53 & 64.37 & 61.21 \\
        Used Cars 24 & 89.87 & 87.92 & 86.55 & 87.71 & 89.79 & 88.58 & 73.33 & 88.01 & 89.70 & 88.57 & 84.54 & 88.08 \\
        Used Cars Benz Italy & \underline{92.59} & 88.53 & 90.84 & 91.64 & 91.98 & 89.72 & 90.41 & 91.66 & 92.42 & 89.55 & 92.10 & 91.99 \\
        Used Cars Pakistan & 92.16 & 91.55 & 84.62 & 91.30 & 92.19 & 91.83 & 86.84 & 91.42 & 91.95 & 92.26 & 91.33 & 91.55 \\
        Used Cars Saudi Arabia & \underline{65.77} & 62.91 & 60.88 & 61.97 & 63.89 & 63.27 & 39.19 & 61.08 & 64.05 & 62.90 & 63.22 & 61.53 \\
        UsedCars.Com & 88.72 & 67.53 & 86.17 & 83.59 & 88.73 & 70.81 & 88.15 & 83.90 & 88.16 & 77.38 & 87.49 & 83.23 \\
        Videogame Sales & 57.71 & 41.06 & 44.55 & 33.41 & 57.23 & 40.67 & 45.02 & 33.78 & 56.72 & 42.99 & 41.48 & 32.84 \\
        Vivino Prices & 83.42 & 77.48 & 79.08 & 77.51 & 83.64 & 77.15 & 79.12 & 77.15 & 83.42 & 77.68 & 78.36 & 77.44 \\
        Vivino Ratings & 59.99 & 59.41 & 59.10 & 59.97 & 60.47 & 59.84 & 58.94 & 59.61 & 60.46 & 60.13 & 58.78 & 60.03 \\
        WikiLIQ Beer & 68.02 & 61.65 & 64.35 & 64.88 & \underline{69.90} & 61.65 & 66.60 & 64.90 & 68.27 & 61.73 & 67.03 & 64.55 \\
        WikiLIQ Spirit & 65.93 & 50.91 & 60.19 & 53.79 & 65.28 & 51.03 & 60.59 & 54.18 & 63.09 & 51.80 & 57.88 & 53.11 \\
        Wina Poland & 75.90 & 65.45 & 60.62 & 67.11 & 76.27 & 63.98 & 59.19 & 67.36 & 75.65 & 68.62 & 56.31 & 64.92 \\
        Wine.com Prices & 83.34 & 73.51 & 79.33 & 74.62 & 82.48 & 73.05 & 78.75 & 72.99 & 82.60 & 73.67 & 78.72 & 72.84 \\
        Wine.com Ratings & 27.89 & 24.23 & 27.42 & 26.77 & 27.63 & 19.89 & 26.45 & 27.02 & 27.48 & 23.86 & 25.60 & 26.14 \\
        WineEnthusiasts Prices & 66.09 & 55.34 & 62.45 & 58.75 & 64.89 & 54.83 & 62.27 & 59.15 & 63.15 & 56.62 & 60.84 & 59.37 \\
        WineEnthusiasts Ratings & 74.76 & 49.36 & 69.31 & 58.39 & 73.34 & 50.02 & 69.85 & 58.78 & 73.04 & 51.75 & 68.92 & 58.01 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
        \toprule
        \textbf{Method} & \multicolumn{4}{c}{\textbf{TabPFN-3.5}} & \multicolumn{4}{c}{\textbf{EXAONE-Tabular}} & \multicolumn{4}{c}{\textbf{Causilo}} \\
        \textbf{String encoding} & TILE & CASE-like & LLM encoder & TF-IDF & TILE & CASE-like & LLM encoder & TF-IDF & TILE & CASE-like & LLM encoder & TF-IDF \\
        \midrule
        Anime Planet & 64.43 & 50.64 & 59.31 & 55.22 & \textbf{65.49} & 48.39 & 58.93 & 55.93 & \underline{65.19} & 48.04 & 59.41 & 55.42 \\
        Babies R Us & 82.87 & 80.86 & 73.11 & 81.67 & 82.92 & 78.95 & 73.90 & 79.73 & \underline{83.69} & 80.35 & 70.64 & 81.19 \\
        Beer Ratings & 60.32 & 56.35 & 58.86 & 56.52 & \textbf{61.22} & 53.08 & 59.23 & 55.36 & \underline{61.21} & 53.37 & 58.87 & 54.57 \\
        BikeDekho & 79.49 & 79.95 & 74.81 & 78.85 & 79.61 & 78.16 & 73.78 & 77.90 & 79.56 & 79.28 & 70.28 & 79.11 \\
        BikeWale & 80.58 & 76.53 & 79.00 & 76.44 & \underline{80.89} & 78.82 & 78.25 & 75.90 & 80.77 & 79.61 & 77.80 & 75.73 \\
        Buy Buy Baby & \textbf{82.59} & 81.50 & 80.37 & 78.66 & \underline{82.38} & 79.25 & 78.25 & 79.13 & 82.00 & 80.08 & 78.03 & 79.26 \\
        CLEAR Corpus & 65.56 & 63.49 & \underline{69.81} & 61.77 & 66.77 & 63.11 & \textbf{70.22} & 60.79 & 66.56 & 63.04 & 69.35 & 60.84 \\
        CarDekho & 91.95 & 87.77 & 89.61 & 92.00 & \textbf{93.23} & 90.54 & 91.07 & 92.70 & 93.08 & 90.60 & 84.88 & 92.36 \\
        Company Employees & \textbf{84.93} & 81.03 & 31.84 & 79.84 & 84.29 & 80.61 & 16.20 & 80.09 & 84.56 & 80.91 & 49.74 & 80.13 \\
        Employee Remuneration & 67.03 & 60.82 & 65.52 & 63.24 & 67.15 & 59.60 & 63.79 & 62.29 & 66.91 & 60.81 & 65.00 & 63.27 \\
        Employee Salaries & \underline{91.21} & 85.70 & 80.65 & 89.94 & 90.97 & 89.30 & 82.83 & 89.99 & \textbf{91.33} & 89.78 & 82.02 & 90.26 \\
        FIFA 22 Players & 90.56 & 78.31 & \textbf{91.04} & 89.15 & \underline{90.63} & 81.96 & 89.96 & 87.58 & 90.57 & 82.27 & 89.11 & 85.17 \\
        FilmTV Movies & \underline{48.70} & 44.18 & 45.98 & 45.07 & 48.64 & 43.19 & 45.61 & 43.75 & \textbf{48.84} & 42.87 & 46.42 & 44.45 \\
        Japanese Anime & \underline{69.70} & 64.34 & 61.75 & 66.16 & \textbf{69.83} & 65.39 & 65.44 & 66.55 & 69.64 & 65.11 & 61.79 & 65.44 \\
        Journal JCR & 70.37 & 39.90 & 56.15 & 50.53 & \textbf{71.06} & 48.09 & 55.85 & 50.02 & 70.52 & 43.87 & 56.46 & 50.00 \\
        Journal SJR & 85.14 & 56.78 & 73.31 & 81.92 & \underline{85.55} & 70.18 & 70.35 & 81.04 & \textbf{85.65} & 69.59 & 71.45 & 81.47 \\
        K-Drama & 56.00 & 52.26 & 49.84 & 52.74 & 56.29 & 52.23 & 47.90 & 51.90 & \underline{57.70} & 53.18 & 51.27 & 55.00 \\
        ML/DS Salaries & \textbf{48.47} & 47.22 & 24.49 & 47.39 & 47.71 & 46.45 & 27.22 & 47.62 & 47.71 & 46.27 & 30.44 & 47.56 \\
        Movies & 70.69 & 51.49 & 68.38 & 68.27 & \textbf{72.82} & 66.50 & 68.01 & 68.52 & 72.58 & 65.45 & 68.77 & 68.11 \\
        Museums & \underline{72.21} & 57.11 & 62.21 & 61.63 & 72.03 & 56.70 & 63.60 & 60.75 & \textbf{72.35} & 58.03 & 62.85 & 60.13 \\
        MyDramaList & 59.73 & 52.68 & 54.82 & 56.78 & \textbf{60.31} & 51.50 & 57.30 & 58.06 & \underline{59.93} & 51.55 & 56.56 & 57.10 \\
        Prescription Drugs & 86.62 & 81.31 & \underline{87.19} & 85.50 & 86.66 & 83.29 & 86.55 & 85.27 & 86.39 & 82.59 & \textbf{87.39} & 85.06 \\
        Rotten Tomatoes & 55.74 & 48.87 & 51.88 & 47.36 & \textbf{57.95} & 50.08 & 52.79 & 48.72 & 57.18 & 49.25 & 51.65 & 47.82 \\
        US Accidents Counts & \textbf{39.93} & 29.19 & 30.41 & 24.59 & \underline{39.26} & 29.40 & 30.34 & 23.77 & 39.15 & 30.20 & 30.63 & 24.50 \\
        US Presidential & \underline{78.13} & 62.94 & 34.88 & 61.60 & 77.71 & 61.43 & 30.27 & 61.21 & \textbf{78.38} & 63.16 & 43.98 & 61.99 \\
        Used Cars 24 & 89.46 & \textbf{90.56} & 86.04 & 88.88 & 84.96 & 89.92 & 86.50 & 88.54 & 89.79 & \underline{90.30} & 84.03 & 88.58 \\
        Used Cars Benz Italy & 92.41 & 91.71 & 92.18 & 92.23 & \textbf{92.68} & 90.96 & 92.15 & 92.18 & 92.57 & 90.82 & 92.32 & 92.20 \\
        Used Cars Pakistan & 92.23 & 92.52 & 91.50 & 91.81 & 92.46 & 92.20 & 90.97 & 91.75 & \underline{92.59} & \textbf{92.62} & 90.98 & 91.93 \\
        Used Cars Saudi Arabia & \textbf{65.89} & 64.95 & 59.36 & 65.65 & 65.55 & 63.55 & 60.93 & 63.11 & 65.27 & 64.30 & 63.21 & 63.26 \\
        UsedCars.Com & 88.07 & 82.08 & 88.14 & 84.38 & \textbf{89.42} & 85.05 & 88.75 & 84.64 & \underline{89.25} & 85.39 & 88.35 & 84.25 \\
        Videogame Sales & \underline{58.46} & 43.69 & 42.97 & 36.35 & 58.01 & 43.45 & 46.41 & 34.35 & \textbf{58.89} & 43.52 & 45.82 & 34.77 \\
        Vivino Prices & 83.79 & 79.21 & 78.81 & 78.31 & \underline{83.85} & 78.02 & 80.35 & 78.41 & \textbf{84.08} & 78.74 & 80.05 & 78.71 \\
        Vivino Ratings & 61.05 & 60.41 & 58.75 & 60.97 & \underline{61.12} & 60.45 & 60.76 & 60.79 & \textbf{61.20} & 60.25 & 59.90 & 60.86 \\
        WikiLIQ Beer & 69.87 & 62.83 & 66.20 & 64.82 & 69.82 & 62.50 & 66.54 & 65.36 & \textbf{70.28} & 62.51 & 66.46 & 65.70 \\
        WikiLIQ Spirit & 65.55 & 56.39 & 60.94 & 56.05 & \underline{66.53} & 53.02 & 61.73 & 55.39 & \textbf{66.97} & 53.70 & 62.52 & 55.88 \\
        Wina Poland & 76.82 & 72.03 & 67.91 & 69.48 & \underline{77.39} & 68.79 & 67.07 & 69.49 & \textbf{78.12} & 68.18 & 58.54 & 69.42 \\
        Wine.com Prices & 83.02 & 75.99 & 79.44 & 74.99 & \underline{83.72} & 73.74 & 80.58 & 75.18 & \textbf{83.81} & 74.84 & 80.85 & 74.90 \\
        Wine.com Ratings & \underline{28.66} & 24.68 & 26.29 & 27.14 & 28.28 & 26.78 & \textbf{28.84} & 27.72 & 28.39 & 26.58 & 27.97 & 27.78 \\
        WineEnthusiasts Prices & 64.99 & 57.69 & 62.70 & 59.74 & \underline{66.46} & 56.39 & 63.40 & 59.83 & \textbf{66.81} & 56.92 & 63.30 & 59.53 \\
        WineEnthusiasts Ratings & 74.23 & 52.07 & 69.88 & 60.50 & \underline{74.87} & 52.16 & 70.99 & 60.35 & \textbf{75.40} & 51.94 & 71.06 & 60.01 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l|cc|ccc|cc|cc|c|c}
        \toprule
        \textbf{Method} & \multicolumn{2}{c}{\textbf{XGBoost (tuned)}} & \multicolumn{3}{c}{\textbf{CatBoost}} & \multicolumn{2}{c}{\textbf{RealMLP (tuned)}} & \multicolumn{2}{c}{\textbf{Ridge}} & \textbf{ContextTab} & \textbf{TabSTAR} \\
        \textbf{String encoding} & LLM encoder & TF-IDF & LLM encoder & TF-IDF & internal & LLM encoder & TF-IDF & LLM encoder & TF-IDF & internal & internal \\
        \midrule
        Anime Planet & 55.91 & 50.86 & 50.86 & 50.23 & 45.05 & 54.56 & 50.39 & 56.03 & 47.90 & 53.09 & 55.79 \\
        Babies R Us & 55.41 & 74.83 & 51.23 & 74.65 & 54.22 & 58.82 & 77.73 & 58.43 & 62.45 & 74.28 & \textbf{85.33} \\
        Beer Ratings & 53.63 & 50.72 & 53.82 & 50.51 & 50.76 & 54.48 & 49.88 & 49.15 & 40.39 & 56.77 & 36.91 \\
        BikeDekho & 66.46 & 75.47 & 64.53 & 76.17 & 65.78 & 68.16 & 75.24 & 69.76 & 38.79 & 77.25 & 76.17 \\
        BikeWale & 73.11 & 70.53 & 69.96 & 70.60 & 55.43 & 70.22 & 72.23 & 70.15 & 47.20 & 71.47 & 78.68 \\
        Buy Buy Baby & 77.45 & 76.98 & 67.67 & 76.47 & 66.89 & 77.52 & 75.96 & 68.41 & 62.21 & 78.38 & 73.73 \\
        CLEAR Corpus & 64.09 & 57.32 & 60.21 & 57.36 & 55.88 & 66.37 & 58.07 & 66.34 & 59.09 & 56.90 & 63.97 \\
        CarDekho & 77.85 & 88.59 & 66.87 & 88.90 & 84.82 & 81.37 & 89.91 & 87.76 & 86.81 & 90.36 & 88.43 \\
        Company Employees & 12.54 & 79.04 & 16.70 & 77.50 & 74.08 & 6.93 & 78.44 & 79.08 & 15.91 & 79.96 & 77.65 \\
        Employee Remuneration & 59.94 & 59.02 & 59.38 & 58.56 & 39.50 & 59.50 & 57.19 & 51.40 & 43.19 & 57.53 & \textbf{68.46} \\
        Employee Salaries & 35.92 & 87.42 & 41.27 & 87.75 & 82.35 & 86.43 & 88.05 & 83.69 & 80.57 & 88.44 & 88.45 \\
        FIFA 22 Players & 79.45 & 77.12 & 76.97 & 76.25 & 78.41 & 77.76 & 75.29 & 68.48 & 45.04 & 81.85 & 78.13 \\
        FilmTV Movies & 41.64 & 41.29 & 40.42 & 40.08 & 40.33 & 40.46 & 39.02 & 34.82 & 39.28 & 44.11 & 39.97 \\
        Japanese Anime & 60.12 & 60.78 & 56.68 & 61.86 & 60.96 & 57.61 & 60.11 & 57.90 & 54.08 & 64.26 & 59.32 \\
        Journal JCR & 49.40 & 45.83 & 47.09 & 44.13 & 39.03 & 48.99 & 43.54 & 43.56 & 32.09 & 46.98 & 44.49 \\
        Journal SJR & 70.13 & 77.70 & 68.32 & 78.17 & 58.99 & 70.29 & 79.02 & 72.60 & 75.91 & 76.14 & 80.16 \\
        K-Drama & 41.70 & 43.02 & 33.25 & 43.55 & 34.90 & 44.95 & 47.56 & 41.71 & 45.94 & 49.24 & \textbf{57.83} \\
        ML/DS Salaries & 22.69 & 46.44 & 19.41 & 46.74 & 43.17 & 18.19 & 46.82 & 46.53 & 46.36 & 46.85 & 45.67 \\
        Movies & 65.38 & 64.52 & 58.11 & 63.89 & 64.04 & 61.07 & 59.66 & 55.45 & 43.29 & 61.79 & 62.64 \\
        Museums & 52.68 & 57.09 & 52.43 & 56.09 & 43.25 & 58.89 & 54.93 & 56.23 & 0.00 & 56.32 & 55.72 \\
        MyDramaList & 50.52 & 50.38 & 49.21 & 51.06 & 47.51 & 43.01 & 47.77 & 25.68 & 30.33 & 46.33 & 48.87 \\
        Prescription Drugs & 84.66 & 83.55 & 83.74 & 82.51 & 77.98 & 85.44 & 83.11 & 77.24 & 60.63 & 83.32 & 80.37 \\
        Rotten Tomatoes & 43.48 & 41.28 & 44.86 & 43.14 & 37.05 & 44.35 & 39.94 & 36.08 & 30.99 & 39.65 & 54.43 \\
        US Accidents Counts & 27.46 & 20.40 & 26.99 & 19.61 & 20.32 & 27.66 & 19.54 & 28.48 & 14.68 & 27.02 & 16.76 \\
        US Presidential & 38.87 & 60.19 & 35.68 & 59.98 & 57.01 & 19.24 & 59.28 & 67.59 & 59.13 & 62.29 & 58.43 \\
        Used Cars 24 & 77.48 & 85.73 & 72.03 & 85.65 & 77.74 & 73.15 & 85.74 & 85.73 & 78.79 & 87.07 & 85.23 \\
        Used Cars Benz Italy & 89.48 & 89.66 & 82.00 & 89.61 & 86.51 & 87.98 & 90.33 & 89.94 & 89.08 & 90.08 & 89.78 \\
        Used Cars Pakistan & 86.37 & 90.04 & 69.29 & 90.06 & 88.41 & 80.01 & 90.26 & 87.86 & 87.71 & 90.22 & 89.79 \\
        Used Cars Saudi Arabia & 56.26 & 58.54 & 49.19 & 58.56 & 56.08 & 48.62 & 58.17 & 51.86 & 47.05 & 62.19 & 58.60 \\
        UsedCars.Com & 85.77 & 80.53 & 82.10 & 80.81 & 75.86 & 86.11 & 81.61 & 82.84 & 72.74 & 82.27 & 81.90 \\
        Videogame Sales & 42.43 & 33.36 & 39.48 & 32.64 & 27.52 & 39.92 & 29.68 & 40.49 & 27.71 & 35.20 & 36.64 \\
        Vivino Prices & 76.87 & 75.26 & 71.34 & 76.70 & 74.20 & 77.50 & 75.79 & 74.07 & 71.02 & 78.87 & 73.96 \\
        Vivino Ratings & 57.30 & 57.55 & 52.28 & 58.12 & 56.65 & 56.05 & 57.14 & 53.89 & 23.84 & 58.59 & 57.42 \\
        WikiLIQ Beer & 64.38 & 64.32 & 52.77 & 63.45 & 48.91 & 62.31 & 64.14 & 62.35 & 63.70 & 63.79 & 65.25 \\
        WikiLIQ Spirit & 56.91 & 50.92 & 55.82 & 50.35 & 46.01 & 59.16 & 51.62 & 53.69 & 48.36 & 53.91 & 51.98 \\
        Wina Poland & 58.28 & 63.32 & 52.09 & 62.52 & 61.44 & 45.13 & 64.86 & 64.00 & 60.15 & 67.35 & 63.62 \\
        Wine.com Prices & 75.11 & 71.06 & 60.55 & 71.12 & 67.58 & 70.74 & 71.34 & 58.52 & 67.27 & 72.46 & 69.05 \\
        Wine.com Ratings & 24.93 & 24.95 & 21.87 & 24.21 & 20.57 & 23.66 & 24.55 & 16.36 & 16.67 & 26.40 & 22.28 \\
        WineEnthusiasts Prices & 57.33 & 56.19 & 57.44 & 56.77 & 52.91 & 59.31 & 56.11 & 53.64 & 53.40 & 56.26 & 52.27 \\
        WineEnthusiasts Ratings & 63.84 & 53.90 & 64.19 & 54.56 & 38.36 & 67.30 & 55.80 & 64.50 & 49.01 & 46.60 & 66.85 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
        \toprule
        \textbf{Method} & \multicolumn{4}{c}{\textbf{TabPFN-2.5}} & \multicolumn{4}{c}{\textbf{TabICLv2}} & \multicolumn{4}{c}{\textbf{TabPFN-3}} \\
        \textbf{String encoding} & TILE & CASE-like & LLM encoder & TF-IDF & TILE & CASE-like & LLM encoder & TF-IDF & TILE & CASE-like & LLM encoder & TF-IDF \\
        \midrule
        Artworks Inventory & 32.21 & 27.13 & 25.01 & 28.71 & 32.79 & 28.18 & 26.49 & 29.11 & 32.64 & 27.76 & 28.13 & 30.01 \\
        Business Locations & \underline{87.73} & 77.36 & 78.46 & 72.02 & 84.64 & 66.91 & 71.78 & 61.73 & 86.62 & 78.16 & 77.07 & 70.58 \\
        Dissolved Municipalities & 64.16 & 37.54 & 56.63 & 54.56 & 64.49 & 46.09 & 56.10 & 53.42 & 63.70 & 41.34 & 56.60 & 53.92 \\
        Drawings Catalog & 80.63 & 80.23 & 80.49 & 80.58 & 80.73 & 79.93 & 80.44 & 80.24 & 80.80 & 80.60 & 79.95 & 80.53 \\
        Eclipsing Binary Stars & 63.99 & 27.11 & 62.06 & 60.07 & 63.00 & 0.00 & 60.14 & 58.61 & 63.44 & 13.68 & 61.97 & 59.87 \\
        Geopolitical Regions & \textbf{66.89} & 53.63 & 55.40 & 50.08 & 64.51 & 28.50 & 49.97 & 45.14 & 62.67 & 52.32 & 51.89 & 45.54 \\
        Historical Figures & 77.62 & 0.00 & 68.04 & 55.68 & 78.08 & 30.34 & 67.60 & 55.87 & 77.32 & 0.00 & 68.11 & 55.79 \\
        Municipal District Capitals & 83.27 & 75.75 & 75.48 & 69.36 & 80.47 & 73.15 & 69.83 & 64.90 & 81.60 & 76.40 & 69.56 & 67.03 \\
        Poets & 87.98 & 0.00 & 85.11 & 79.12 & 87.29 & 0.00 & 85.78 & 77.88 & 87.99 & 0.00 & 85.54 & 79.57 \\
        Registered Ships & 94.77 & 93.86 & 93.72 & 93.87 & 94.51 & 94.06 & 93.82 & 93.92 & 95.14 & 93.62 & 94.10 & 94.00 \\
        Research Article Citations & 85.35 & 53.38 & 66.73 & 45.29 & 84.09 & 48.19 & 62.93 & 42.53 & 84.08 & 53.47 & 59.97 & 41.63 \\
        Research Articles & 98.89 & 98.79 & 98.76 & 98.74 & 98.77 & 98.04 & 98.16 & 97.69 & 99.07 & 98.85 & 98.77 & 98.80 \\
        Territorial Entities & 87.96 & 77.09 & 78.46 & 74.15 & 86.92 & 75.45 & 74.89 & 69.38 & 86.19 & 77.75 & 76.32 & 71.44 \\
        Ukrainian Villages & 77.70 & 79.15 & 76.96 & 78.23 & 69.67 & 75.86 & 76.26 & 77.01 & 73.93 & \textbf{79.84} & 79.02 & 78.92 \\
        WWI Personnel & 37.82 & 1.89 & 32.51 & 20.10 & 38.11 & 3.94 & 31.92 & 22.36 & 38.30 & 1.33 & 31.80 & 18.53 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
        \toprule
        \textbf{Method} & \multicolumn{4}{c}{\textbf{TabPFN-3.5}} & \multicolumn{4}{c}{\textbf{EXAONE-Tabular}} & \multicolumn{4}{c}{\textbf{Causilo}} \\
        \textbf{String encoding} & TILE & CASE-like & LLM encoder & TF-IDF & TILE & CASE-like & LLM encoder & TF-IDF & TILE & CASE-like & LLM encoder & TF-IDF \\
        \midrule
        Artworks Inventory & 32.96 & 29.08 & 26.60 & 29.91 & \underline{33.01} & 29.10 & 31.10 & 30.19 & \textbf{33.28} & 30.11 & 29.95 & 30.17 \\
        Business Locations & \textbf{87.93} & 79.49 & 78.79 & 72.92 & 86.97 & 74.44 & 78.30 & 71.16 & 87.24 & 70.23 & 77.58 & 69.15 \\
        Dissolved Municipalities & \textbf{65.74} & 46.76 & 58.34 & 55.88 & 64.97 & 54.18 & 58.66 & 55.69 & \underline{65.50} & 53.60 & 57.85 & 55.37 \\
        Drawings Catalog & 81.30 & \textbf{81.68} & 81.26 & 81.23 & 81.20 & 81.22 & 80.85 & \underline{81.50} & 81.37 & 81.30 & 80.84 & 81.02 \\
        Eclipsing Binary Stars & 63.56 & 57.36 & 61.82 & 59.37 & \underline{64.15} & 61.45 & 61.96 & 60.47 & \textbf{64.21} & 60.42 & 62.34 & 60.62 \\
        Geopolitical Regions & 64.39 & 56.56 & 56.39 & 50.28 & \underline{66.64} & 36.73 & 56.05 & 53.43 & 64.90 & 34.45 & 56.42 & 51.06 \\
        Historical Figures & \underline{79.06} & 0.00 & 67.34 & 61.55 & 77.95 & 50.70 & 71.37 & 57.04 & \textbf{79.32} & 52.54 & 69.85 & 58.07 \\
        Municipal District Capitals & 81.50 & 76.99 & 73.57 & 69.36 & \textbf{83.53} & 75.20 & 76.49 & 71.05 & \underline{83.29} & 74.99 & 76.50 & 69.91 \\
        Poets & \underline{88.42} & 0.00 & 85.10 & 82.09 & 87.89 & 52.73 & 85.51 & 80.14 & \textbf{88.60} & 42.94 & 85.68 & 80.46 \\
        Registered Ships & \textbf{95.55} & 94.52 & 94.55 & 94.21 & 94.76 & 93.91 & 94.38 & 94.22 & \underline{95.29} & 94.27 & 94.49 & 94.49 \\
        Research Article Citations & \textbf{85.78} & 67.88 & 66.90 & 58.83 & 85.36 & 50.65 & 72.28 & 51.62 & \underline{85.37} & 53.25 & 66.10 & 46.85 \\
        Research Articles & \textbf{99.12} & 98.74 & 98.68 & 98.83 & 98.93 & 98.82 & 98.87 & 98.87 & \underline{99.11} & 98.62 & 98.92 & 98.85 \\
        Territorial Entities & 87.29 & 79.15 & 77.49 & 74.35 & \underline{88.18} & 77.34 & 78.60 & 74.02 & \textbf{88.18} & 78.23 & 78.25 & 73.48 \\
        Ukrainian Villages & 74.32 & 78.49 & 78.51 & 78.37 & 77.06 & 79.10 & 77.88 & 78.87 & 75.11 & \underline{79.62} & 79.22 & 79.34 \\
        WWI Personnel & \underline{39.71} & 1.75 & 34.20 & 25.18 & 37.93 & 12.53 & 33.37 & 22.20 & \textbf{40.18} & 10.96 & 33.39 & 23.18 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l|cc|ccc|cc|cc|c|c}
        \toprule
        \textbf{Method} & \multicolumn{2}{c}{\textbf{XGBoost (tuned)}} & \multicolumn{3}{c}{\textbf{CatBoost}} & \multicolumn{2}{c}{\textbf{RealMLP (tuned)}} & \multicolumn{2}{c}{\textbf{Ridge}} & \textbf{ContextTab} & \textbf{TabSTAR} \\
        \textbf{String encoding} & LLM encoder & TF-IDF & LLM encoder & TF-IDF & internal & LLM encoder & TF-IDF & LLM encoder & TF-IDF & internal & internal \\
        \midrule
        Artworks Inventory & 28.24 & 26.32 & 15.49 & 21.32 & 24.82 & 18.26 & 19.18 & 19.36 & 10.86 & 28.66 & 28.23 \\
        Business Locations & 74.57 & 70.45 & 73.63 & 69.25 & 69.78 & 75.22 & 65.22 & 72.31 & 51.89 & 72.30 & 66.10 \\
        Dissolved Municipalities & 50.72 & 52.56 & 52.25 & 53.27 & 46.94 & 53.50 & 49.12 & 45.22 & 43.26 & 56.92 & 50.97 \\
        Drawings Catalog & 78.93 & 78.89 & 67.25 & 78.05 & 78.29 & 73.80 & 76.87 & 69.62 & 65.16 & 78.87 & 75.74 \\
        Eclipsing Binary Stars & 59.42 & 58.34 & 57.96 & 57.42 & 48.29 & 57.29 & 57.43 & 60.11 & 50.47 & 60.81 & 55.52 \\
        Geopolitical Regions & 49.99 & 46.68 & 50.20 & 48.47 & 48.02 & 46.47 & 43.14 & 41.04 & 23.83 & 50.60 & 49.05 \\
        Historical Figures & 65.34 & 50.12 & 57.95 & 49.96 & 41.08 & 65.16 & 52.18 & 60.85 & 45.76 & 70.82 & 69.84 \\
        Municipal District Capitals & 68.70 & 65.77 & 66.71 & 64.47 & 59.40 & 69.61 & 62.02 & 67.39 & 54.97 & 65.95 & 64.53 \\
        Poets & 82.41 & 71.43 & 75.37 & 70.65 & 34.29 & 83.94 & 76.49 & 79.81 & 53.91 & 82.96 & 84.34 \\
        Registered Ships & 92.90 & 93.35 & 89.53 & 91.83 & 92.73 & 91.42 & 92.41 & 87.65 & 87.92 & 94.53 & 92.19 \\
        Research Article Citations & 60.05 & 39.96 & 55.06 & 41.70 & 41.16 & 65.70 & 40.83 & 62.01 & 29.96 & 73.47 & 49.76 \\
        Research Articles & 98.23 & 98.32 & 98.42 & 98.48 & 98.52 & 92.72 & 92.73 & 79.31 & 78.89 & 98.23 & 98.39 \\
        Territorial Entities & 75.10 & 71.56 & 74.17 & 70.51 & 70.98 & 74.45 & 67.63 & 71.43 & 58.24 & 73.03 & 67.08 \\
        Ukrainian Villages & 69.91 & 69.78 & 56.67 & 69.33 & 73.68 & 66.40 & 68.27 & 39.30 & 39.83 & 63.71 & 67.18 \\
        WWI Personnel & 33.38 & 17.74 & 27.35 & 16.45 & 6.53 & 29.79 & 14.92 & 27.06 & 17.18 & 34.71 & 26.92 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
        \toprule
        \textbf{Method} & \multicolumn{4}{c}{\textbf{TabPFN-2.5}} & \multicolumn{4}{c}{\textbf{TabICLv2}} & \multicolumn{4}{c}{\textbf{TabPFN-3}} \\
        \textbf{String encoding} & TILE & CASE-like & LLM encoder & TF-IDF & TILE & CASE-like & LLM encoder & TF-IDF & TILE & CASE-like & LLM encoder & TF-IDF \\
        \midrule
        Customer Complaints & 89.10 & 88.61 & 89.23 & 89.41 & 89.13 & 88.57 & 88.90 & 89.19 & 89.01 & 88.60 & 88.33 & 88.89 \\
        Diabetes & 97.62 & 97.70 & 97.69 & 97.72 & 97.64 & 97.63 & 97.70 & 97.77 & 97.83 & 97.79 & 97.89 & 97.87 \\
        Job Frauds & 99.15 & 97.82 & 98.69 & 98.73 & \underline{99.25} & 97.32 & 98.99 & 98.76 & 99.13 & 97.43 & 98.59 & 98.65 \\
        Kickstarter & 86.74 & 78.65 & 85.05 & 84.67 & 86.91 & 85.33 & 85.18 & 84.91 & 87.05 & 79.64 & 84.62 & 84.29 \\
        Lending Club & 68.96 & 69.48 & 69.20 & 69.16 & 69.91 & 69.64 & 69.01 & 69.26 & \underline{70.26} & 69.48 & 68.98 & 68.52 \\
        OSHA Accidents & 58.76 & 58.84 & 58.54 & 59.28 & 60.30 & 57.77 & 59.12 & 59.32 & 60.02 & 58.77 & 58.04 & 59.25 \\
        Spotify & 98.36 & 94.87 & 97.83 & 95.92 & 98.28 & 95.34 & 97.66 & 95.96 & 98.40 & 94.79 & 97.54 & 95.55 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
        \toprule
        \textbf{Method} & \multicolumn{4}{c}{\textbf{TabPFN-3.5}} & \multicolumn{4}{c}{\textbf{EXAONE-Tabular}} & \multicolumn{4}{c}{\textbf{Causilo}} \\
        \textbf{String encoding} & TILE & CASE-like & LLM encoder & TF-IDF & TILE & CASE-like & LLM encoder & TF-IDF & TILE & CASE-like & LLM encoder & TF-IDF \\
        \midrule
        Customer Complaints & 89.23 & 89.06 & 88.80 & 89.48 & 89.11 & 89.17 & \underline{89.65} & \textbf{89.86} & 89.32 & 88.92 & 89.08 & 89.45 \\
        Diabetes & 97.90 & 97.90 & 97.89 & \textbf{98.01} & 97.83 & 97.82 & 97.87 & \underline{97.92} & 97.89 & 97.85 & 97.87 & 97.90 \\
        Job Frauds & 99.21 & 99.04 & 98.85 & 98.92 & 99.12 & 98.78 & 99.04 & 98.79 & \textbf{99.27} & 98.71 & 98.70 & 98.81 \\
        Kickstarter & \textbf{87.36} & 86.07 & 86.15 & 85.93 & 86.47 & 86.03 & 86.23 & 85.48 & \underline{87.36} & 85.33 & 85.62 & 85.03 \\
        Lending Club & \textbf{70.37} & 69.68 & 69.96 & 69.31 & 68.73 & 69.71 & 69.43 & 69.43 & 69.48 & 69.74 & 68.99 & 69.27 \\
        OSHA Accidents & \underline{60.77} & 59.19 & 58.16 & 59.85 & 59.15 & 59.85 & 58.66 & 58.84 & \textbf{60.85} & 60.06 & 58.55 & 59.32 \\
        Spotify & \underline{98.62} & 97.40 & 98.15 & 96.99 & 98.47 & 96.17 & 98.00 & 96.90 & \textbf{98.62} & 96.49 & 98.06 & 96.26 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l|cc|ccc|cc|cc|c|c|c}
        \toprule
        \textbf{Method} & \multicolumn{2}{c}{\textbf{XGBoost (tuned)}} & \multicolumn{3}{c}{\textbf{CatBoost}} & \multicolumn{2}{c}{\textbf{RealMLP (tuned)}} & \multicolumn{2}{c}{\textbf{Ridge}} & \textbf{ContextTab} & \textbf{TabSTAR} & \textbf{TabLLM} \\
        \textbf{String encoding} & LLM encoder & TF-IDF & LLM encoder & TF-IDF & internal & LLM encoder & TF-IDF & LLM encoder & TF-IDF & internal & internal & internal \\
        \midrule
        Customer Complaints & 89.16 & 89.37 & 87.83 & 88.08 & 88.43 & 86.99 & 88.00 & 81.59 & 85.20 & 88.46 & 87.67 & 87.40 \\
        Diabetes & 97.27 & 97.30 & 97.14 & 97.21 & 97.67 & 96.34 & 96.71 & 95.57 & 96.12 & 97.87 & 97.48 & 97.46 \\
        Job Frauds & 97.63 & 97.56 & 98.21 & 98.10 & 98.27 & 98.51 & 98.18 & 96.49 & 96.92 & 98.92 & 97.13 & -- \\
        Kickstarter & 82.90 & 82.00 & 82.44 & 81.76 & 84.62 & 80.41 & 79.63 & 76.32 & 73.65 & 83.38 & 73.24 & 80.49 \\
        Lending Club & 68.47 & 67.74 & 65.81 & 65.91 & 68.63 & 66.43 & 66.33 & 65.49 & 69.31 & 68.38 & 66.74 & -- \\
        OSHA Accidents & 57.67 & 57.97 & 54.52 & 57.37 & 56.84 & 54.69 & 57.82 & 58.06 & 58.35 & 57.99 & 57.94 & 58.76 \\
        Spotify & 96.26 & 93.51 & 96.52 & 94.28 & 93.88 & 95.81 & 92.94 & 91.81 & 88.22 & 96.44 & 92.94 & 96.86 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
        \toprule
        \textbf{Method} & \multicolumn{4}{c}{\textbf{TabPFN-2.5}} & \multicolumn{4}{c}{\textbf{TabICLv2}} & \multicolumn{4}{c}{\textbf{TabPFN-3}} \\
        \textbf{String encoding} & TILE & CASE-like & LLM encoder & TF-IDF & TILE & CASE-like & LLM encoder & TF-IDF & TILE & CASE-like & LLM encoder & TF-IDF \\
        \midrule
        Chocolate Bar Ratings & 81.87 & 78.28 & 80.17 & 80.62 & 81.98 & 78.80 & 80.71 & 80.29 & 81.06 & 78.50 & 78.47 & 79.06 \\
        Coffee Ratings & 92.90 & 84.68 & 91.81 & 93.48 & 92.44 & 85.27 & 92.45 & 93.44 & 92.08 & 84.67 & 90.85 & 92.51 \\
        Michelin & 90.66 & 84.69 & 89.07 & 88.20 & \underline{90.81} & 86.42 & 89.20 & 88.01 & 90.65 & 86.05 & 88.45 & 87.70 \\
        NBA Draft & 90.78 & 89.38 & 89.25 & 89.05 & 90.97 & 89.32 & 88.99 & 88.98 & 90.97 & 89.37 & 88.90 & 88.89 \\
        Ramen Ratings & 69.61 & 68.15 & 69.57 & 69.05 & 70.55 & 69.45 & 70.33 & 69.15 & 70.21 & 69.03 & 68.26 & 67.76 \\
        Roger Ebert & 83.76 & 78.53 & 78.82 & 75.84 & 84.00 & 78.31 & 78.44 & 75.69 & 84.05 & 78.36 & 78.21 & 75.74 \\
        Spotify & \textbf{98.93} & 94.94 & 95.42 & 90.57 & 98.72 & 94.95 & 95.55 & 90.23 & 98.68 & 94.86 & 94.76 & 90.37 \\
        US Accidents Severity & 79.44 & 77.64 & 78.03 & 78.51 & 78.46 & 78.16 & 77.92 & 78.06 & 79.26 & 77.76 & 75.12 & 77.31 \\
        Whisky & 88.04 & 86.52 & 86.99 & 86.50 & \textbf{88.32} & 86.72 & 87.20 & 86.63 & 88.05 & 86.70 & 85.22 & 86.07 \\
        Yelp & 80.58 & 79.54 & 78.10 & 76.45 & 80.62 & 79.36 & 77.91 & 76.00 & \underline{80.81} & 79.29 & 76.52 & 76.08 \\
        Zomato & 72.78 & 70.94 & 71.40 & 71.39 & 73.03 & 71.27 & 71.04 & 70.90 & 72.73 & 70.82 & 70.56 & 70.31 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
        \toprule
        \textbf{Method} & \multicolumn{4}{c}{\textbf{TabPFN-3.5}} & \multicolumn{4}{c}{\textbf{EXAONE-Tabular}} & \multicolumn{4}{c}{\textbf{Causilo}} \\
        \textbf{String encoding} & TILE & CASE-like & LLM encoder & TF-IDF & TILE & CASE-like & LLM encoder & TF-IDF & TILE & CASE-like & LLM encoder & TF-IDF \\
        \midrule
        Chocolate Bar Ratings & \underline{82.39} & 80.17 & 80.98 & 81.58 & 82.33 & 78.44 & 81.06 & 81.26 & \textbf{82.43} & 79.06 & 80.67 & 80.60 \\
        Coffee Ratings & 92.81 & 87.04 & 92.57 & 93.58 & 92.94 & 85.97 & 91.91 & 93.73 & 93.12 & 85.51 & 92.39 & 93.37 \\
        Michelin & 90.77 & 87.19 & 88.66 & 88.31 & 90.52 & 87.32 & 89.45 & 88.23 & \textbf{90.84} & 87.19 & 88.94 & 88.12 \\
        NBA Draft & \underline{91.13} & 89.25 & 89.21 & 88.99 & 90.68 & 89.08 & 89.17 & 89.06 & \textbf{91.20} & 89.37 & 89.32 & 89.06 \\
        Ramen Ratings & 70.17 & 70.05 & 70.34 & 70.13 & 70.03 & 69.28 & 70.72 & 69.21 & \underline{70.72} & 69.55 & 70.46 & 69.31 \\
        Roger Ebert & 84.04 & 78.72 & 78.99 & 76.04 & \underline{84.16} & 77.74 & 78.77 & 75.90 & \textbf{84.28} & 78.37 & 78.68 & 76.09 \\
        Spotify & 98.85 & 95.61 & 96.24 & 91.71 & 98.68 & 95.04 & 96.43 & 92.04 & \underline{98.92} & 95.24 & 95.96 & 90.71 \\
        US Accidents Severity & \textbf{79.99} & 79.21 & 78.28 & \underline{79.60} & 79.43 & 79.53 & 79.45 & 79.08 & 79.58 & 78.83 & 77.75 & 78.47 \\
        Whisky & \underline{88.27} & 86.96 & 85.10 & 86.75 & 87.93 & 86.56 & 86.96 & 86.63 & 88.22 & 86.81 & 86.83 & 86.62 \\
        Yelp & 80.72 & 79.57 & 78.09 & 76.61 & 80.36 & 79.54 & 78.44 & 77.54 & \textbf{80.83} & 79.50 & 77.84 & 76.49 \\
        Zomato & \textbf{73.37} & 72.64 & 71.03 & 71.85 & 72.87 & 71.94 & 70.57 & 71.79 & \underline{73.10} & 71.53 & 70.88 & 71.46 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l|cc|ccc|cc|cc|c|c|c}
        \toprule
        \textbf{Method} & \multicolumn{2}{c}{\textbf{XGBoost (tuned)}} & \multicolumn{3}{c}{\textbf{CatBoost}} & \multicolumn{2}{c}{\textbf{RealMLP (tuned)}} & \multicolumn{2}{c}{\textbf{Ridge}} & \textbf{ContextTab} & \textbf{TabSTAR} & \textbf{TabLLM} \\
        \textbf{String encoding} & LLM encoder & TF-IDF & LLM encoder & TF-IDF & internal & LLM encoder & TF-IDF & LLM encoder & TF-IDF & internal & internal & internal \\
        \midrule
        Chocolate Bar Ratings & 77.68 & 78.97 & 77.69 & 78.55 & 70.29 & 77.11 & 78.27 & 77.89 & 77.53 & 75.65 & 80.92 & 82.30 \\
        Coffee Ratings & 90.30 & 91.88 & 90.42 & 92.34 & 74.94 & 90.90 & 92.25 & 89.29 & 92.38 & 82.71 & \underline{93.75} & \textbf{95.45} \\
        Michelin & 88.31 & 87.50 & 88.25 & 87.13 & 84.77 & 88.09 & 86.55 & 88.25 & 86.25 & 86.71 & 86.58 & 87.10 \\
        NBA Draft & 88.13 & 88.25 & 86.71 & 85.89 & 88.17 & 87.87 & 87.81 & 86.39 & 88.04 & 88.27 & 88.19 & 85.90 \\
        Ramen Ratings & 68.95 & 68.10 & 68.26 & 68.08 & 67.74 & 68.85 & 67.71 & 69.07 & 68.88 & 68.68 & \textbf{79.11} & 67.37 \\
        Roger Ebert & 78.09 & 75.42 & 76.76 & 74.58 & 75.31 & 76.79 & 74.05 & 76.22 & 75.77 & 75.49 & 76.21 & 76.28 \\
        Spotify & 94.22 & 88.92 & 94.39 & 89.85 & 90.13 & 93.53 & 89.06 & 94.52 & 86.66 & 93.93 & 91.72 & 96.27 \\
        US Accidents Severity & 76.94 & 76.90 & 75.56 & 76.82 & 78.76 & 75.47 & 77.26 & 76.64 & 75.97 & 79.49 & 74.11 & 74.46 \\
        Whisky & 81.41 & 85.52 & 84.07 & 85.29 & 84.95 & 75.74 & 86.18 & 86.42 & 86.53 & 86.47 & 85.10 & 84.10 \\
        Yelp & 75.73 & 74.48 & 74.87 & 73.14 & 73.33 & 73.90 & 72.56 & 75.51 & 72.45 & 76.51 & 73.97 & 73.72 \\
        Zomato & 69.39 & 70.47 & 69.64 & 70.25 & 67.16 & 66.34 & 70.02 & 71.07 & 71.71 & 71.27 & 67.27 & 68.57 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
        \toprule
        \textbf{Method} & \multicolumn{4}{c}{\textbf{TabPFN-2.5}} & \multicolumn{4}{c}{\textbf{TabICLv2}} & \multicolumn{4}{c}{\textbf{TabPFN-3}} \\
        \textbf{String encoding} & TILE & CASE-like & LLM encoder & TF-IDF & TILE & CASE-like & LLM encoder & TF-IDF & TILE & CASE-like & LLM encoder & TF-IDF \\
        \midrule
        Artists Copyright & 80.23 & 74.83 & 78.61 & 78.53 & 80.53 & 75.09 & 78.60 & 77.12 & 79.72 & 75.16 & 76.22 & 77.36 \\
        Artworks Catalog & 97.45 & 97.23 & 97.21 & 97.31 & 97.61 & 97.38 & 97.37 & 97.09 & 97.11 & 97.29 & 97.00 & 96.99 \\
        CC Authors & 99.75 & 99.44 & 99.31 & 91.77 & 99.74 & 99.28 & 99.33 & 92.86 & 99.73 & 99.43 & 99.14 & 92.29 \\
        Defenders & 99.40 & 97.80 & 99.01 & 95.23 & \underline{99.41} & 97.74 & 99.04 & 95.75 & 99.37 & 97.76 & 99.02 & 94.83 \\
        Forward Players & 89.26 & 87.13 & 88.96 & 88.80 & 89.46 & 87.57 & 89.08 & 88.55 & 89.07 & 87.10 & 88.25 & 88.06 \\
        Geographers & 99.54 & 98.38 & 99.12 & 93.62 & 99.56 & 98.49 & 99.12 & 93.95 & 99.54 & 98.46 & 99.07 & 92.08 \\
        Islands & 99.95 & 99.98 & 99.91 & 99.97 & 99.97 & 99.99 & 99.97 & 99.97 & 99.97 & 99.99 & 99.97 & 99.97 \\
        Magic Narratives & 71.62 & 67.76 & 66.95 & 68.04 & 73.66 & 69.14 & 70.41 & 68.97 & 68.48 & 67.10 & 65.38 & 65.65 \\
        Museums & 99.98 & 99.97 & 99.97 & 99.94 & 99.98 & 99.98 & 99.98 & 99.93 & 99.98 & 99.98 & 99.98 & 99.93 \\
        Noble Individuals & 82.97 & 79.19 & 80.84 & 80.09 & 83.17 & 79.49 & 82.83 & 80.78 & 82.90 & 77.36 & 80.73 & 79.67 \\
        Notable Trees & 96.44 & 88.27 & 96.30 & 97.13 & 96.41 & 88.24 & 96.28 & 96.95 & 96.31 & 88.32 & 96.08 & 96.89 \\
        Philosophers & 98.64 & 95.85 & 98.05 & 93.11 & 98.65 & 96.97 & 98.17 & 93.00 & 98.63 & 95.42 & 98.06 & 91.71 \\
        Sculptures & 89.34 & 86.62 & 88.62 & 87.57 & 89.16 & 87.44 & 88.54 & 87.33 & 88.88 & 86.59 & 87.40 & 86.20 \\
        Spring Locations & 99.98 & 99.98 & 99.99 & 99.98 & 99.99 & 99.97 & 99.99 & 99.99 & 99.99 & 99.98 & 99.99 & 99.98 \\
        State Schools & 99.99 & 99.98 & 99.99 & 99.97 & 99.99 & 99.98 & 99.99 & 99.97 & 99.99 & 99.98 & 99.99 & 99.97 \\
        Transport Stations & 99.97 & 99.94 & 99.94 & 99.86 & \underline{99.98} & 99.94 & 99.97 & 99.86 & 99.96 & 99.96 & 99.96 & 99.82 \\
        US Music Albums & 96.01 & 87.42 & 93.90 & 91.56 & 96.13 & 89.43 & 94.12 & 91.70 & 95.91 & 86.17 & 92.34 & 86.94 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
        \toprule
        \textbf{Method} & \multicolumn{4}{c}{\textbf{TabPFN-3.5}} & \multicolumn{4}{c}{\textbf{EXAONE-Tabular}} & \multicolumn{4}{c}{\textbf{Causilo}} \\
        \textbf{String encoding} & TILE & CASE-like & LLM encoder & TF-IDF & TILE & CASE-like & LLM encoder & TF-IDF & TILE & CASE-like & LLM encoder & TF-IDF \\
        \midrule
        Artists Copyright & \underline{80.61} & 76.89 & 77.06 & 78.61 & 80.26 & 76.81 & 79.13 & 78.56 & \textbf{80.72} & 77.36 & 78.43 & 78.48 \\
        Artworks Catalog & 97.60 & \textbf{97.72} & 97.57 & 97.68 & 97.55 & 97.67 & 97.56 & 97.63 & \underline{97.70} & 97.66 & 97.48 & 97.45 \\
        CC Authors & \textbf{99.79} & 99.54 & 99.38 & 93.28 & 99.72 & 99.48 & 99.28 & 93.04 & \underline{99.75} & 99.46 & 99.31 & 93.02 \\
        Defenders & 99.41 & 98.56 & 99.12 & 96.06 & 99.36 & 98.23 & 99.13 & 95.91 & \textbf{99.47} & 98.14 & 99.08 & 95.55 \\
        Forward Players & 89.67 & 89.25 & 88.96 & 89.02 & \underline{89.72} & 88.53 & 89.46 & 89.07 & \textbf{89.76} & 88.35 & 89.26 & 88.95 \\
        Geographers & \underline{99.57} & 98.83 & 98.97 & 95.45 & 99.49 & 98.73 & 99.11 & 94.17 & \textbf{99.57} & 98.67 & 99.07 & 94.12 \\
        Islands & 99.98 & \textbf{99.99} & 99.98 & 99.98 & 99.97 & 99.99 & 99.98 & 99.98 & 99.98 & \underline{99.99} & 99.97 & 99.98 \\
        Magic Narratives & 71.61 & 71.10 & 70.74 & 69.80 & 72.66 & 69.67 & 70.78 & 69.86 & \underline{74.25} & 71.67 & 71.27 & 69.15 \\
        Museums & \textbf{99.99} & 99.98 & 99.98 & 99.96 & 99.98 & 99.98 & 99.97 & 99.95 & \underline{99.99} & 99.98 & 99.98 & 99.95 \\
        Noble Individuals & 83.10 & 80.50 & 82.93 & 80.86 & \underline{83.22} & 81.44 & 82.44 & 80.90 & \textbf{83.39} & 82.03 & 82.72 & 81.12 \\
        Notable Trees & 96.71 & 90.39 & 96.52 & 97.22 & 96.56 & 91.45 & 96.57 & \textbf{97.35} & 96.67 & 91.15 & 96.45 & 97.25 \\
        Philosophers & \underline{98.66} & 97.11 & 98.24 & 94.05 & 98.58 & 97.66 & 98.23 & 93.93 & \textbf{98.71} & 97.72 & 98.26 & 93.53 \\
        Sculptures & \underline{89.54} & 87.96 & 88.58 & 87.77 & 89.34 & 88.24 & 89.40 & 88.03 & \textbf{89.67} & 88.16 & 89.10 & 87.64 \\
        Spring Locations & \underline{100.00} & 100.00 & \textbf{100.00} & 99.99 & 100.00 & 99.99 & 99.99 & 99.99 & 99.99 & 99.99 & 99.99 & 99.99 \\
        State Schools & 99.99 & 99.99 & 99.99 & 99.98 & \underline{99.99} & 99.99 & 99.99 & 99.98 & \textbf{99.99} & 99.98 & 99.99 & 99.98 \\
        Transport Stations & 99.97 & 99.96 & 99.97 & 99.87 & 99.97 & 99.96 & 99.96 & 99.88 & \textbf{99.99} & 99.95 & 99.97 & 99.87 \\
        US Music Albums & \underline{96.38} & 94.11 & 93.76 & 92.25 & 96.26 & 92.09 & 94.44 & 92.52 & \textbf{96.42} & 91.22 & 94.14 & 92.01 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l|cc|ccc|cc|cc|c|c|c}
        \toprule
        \textbf{Method} & \multicolumn{2}{c}{\textbf{XGBoost (tuned)}} & \multicolumn{3}{c}{\textbf{CatBoost}} & \multicolumn{2}{c}{\textbf{RealMLP (tuned)}} & \multicolumn{2}{c}{\textbf{Ridge}} & \textbf{ContextTab} & \textbf{TabSTAR} & \textbf{TabLLM} \\
        \textbf{String encoding} & LLM encoder & TF-IDF & LLM encoder & TF-IDF & internal & LLM encoder & TF-IDF & LLM encoder & TF-IDF & internal & internal & internal \\
        \midrule
        Artists Copyright & 75.88 & 75.59 & 76.87 & 75.43 & 74.86 & 75.21 & 75.94 & 74.56 & 73.73 & 76.92 & 73.27 & 75.68 \\
        Artworks Catalog & 96.38 & 95.91 & 96.94 & 96.57 & 93.54 & 95.90 & 96.35 & 93.31 & 93.92 & 96.82 & 93.45 & 96.25 \\
        CC Authors & 98.48 & 87.91 & 97.96 & 87.95 & 83.69 & 98.96 & 85.61 & 98.99 & 80.54 & 97.86 & 98.85 & 99.29 \\
        Defenders & 98.66 & 93.47 & 98.91 & 94.11 & 88.96 & 98.64 & 93.62 & 98.59 & 90.19 & 97.30 & 96.61 & 98.58 \\
        Forward Players & 88.68 & 87.67 & 88.87 & 87.64 & 85.98 & 88.05 & 87.24 & 87.22 & 86.18 & 88.73 & 84.08 & 88.61 \\
        Geographers & 98.70 & 91.71 & 98.94 & 92.79 & 86.14 & 99.09 & 91.41 & 99.19 & 88.40 & 95.70 & 96.58 & 98.94 \\
        Islands & 99.89 & 99.89 & 99.87 & 99.86 & 99.93 & 99.44 & 99.47 & 98.22 & 97.14 & 99.88 & 99.44 & 99.89 \\
        Magic Narratives & 68.95 & 67.29 & 69.87 & 66.47 & 53.51 & 66.07 & 67.01 & 68.54 & 65.67 & 68.20 & 62.87 & \textbf{75.11} \\
        Museums & 99.95 & 99.84 & 99.92 & 99.83 & 99.51 & 99.94 & 99.80 & 99.21 & 97.55 & 99.79 & 99.65 & 99.72 \\
        Noble Individuals & 78.90 & 78.02 & 80.67 & 78.22 & 63.49 & 79.75 & 79.04 & 77.55 & 76.86 & 80.06 & 79.01 & 80.98 \\
        Notable Trees & 94.73 & 96.16 & 94.96 & 96.14 & 85.14 & 94.50 & 96.40 & 93.15 & 95.51 & 93.68 & 95.77 & \underline{97.31} \\
        Philosophers & 97.92 & 91.81 & 97.85 & 92.17 & 86.10 & 98.12 & 91.50 & 97.84 & 88.82 & 96.70 & 95.96 & 97.36 \\
        Sculptures & 87.79 & 86.20 & 88.05 & 86.29 & 81.84 & 86.77 & 85.87 & 85.86 & 84.83 & 87.66 & 82.57 & 87.00 \\
        Spring Locations & 99.96 & 99.95 & 99.97 & 99.96 & 99.97 & 99.93 & 99.92 & 98.60 & 98.59 & 99.84 & 99.86 & 99.79 \\
        State Schools & 99.95 & 99.93 & 99.95 & 99.92 & 98.68 & 99.98 & 99.89 & 99.86 & 99.50 & 99.90 & 99.88 & 99.93 \\
        Transport Stations & 99.89 & 99.73 & 99.89 & 99.72 & 99.14 & 99.86 & 99.73 & 99.71 & 98.71 & 99.89 & 99.68 & 99.65 \\
        US Music Albums & 91.81 & 87.63 & 92.36 & 88.45 & 88.93 & 91.50 & 87.57 & 88.20 & 83.19 & 92.55 & 86.38 & 94.48 \\
        \bottomrule
    \end{tabular}
